Noisy certification of continuous variables graph states

Continuous variables (CV) offer a promising platform for the development of various applications, such as quantum communication, computing, and sensing, and CV graph states represent a family of powerful entangled resource states for all these areas. In many of these protocols, a crucial aspect is the certification of the quantum state subsequently used. While numerous protocols exist, most rely on assumptions unrealistic for physical continuous variable states, such as infinite precision in quadrature measurement or the use of states requiring infinite squeezing. In this work, we adapt existing protocols to deal with these unavoidable considerations, and use them to certify their application for different quantum information tasks. More specifically, we show how CV graph states can be efficiently verified and certified even in a noisy and imperfect setting. We then discuss how our findings impact the usability of states obtained after the protocol for different applications, including quantum teleportation, computing, and sensing.

==> generic_protocol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 7.25) {};
		\node [style=none] (1) at (-10.5, 7.5) {};
		\node [style=none] (2) at (-7.5, 7.5) {};
		\node [style=none] (3) at (-7.25, 7.25) {};
		\node [style=none] (4) at (-10.75, 6.25) {};
		\node [style=none] (5) at (-10.5, 6) {};
		\node [style=none] (6) at (-7.5, 6) {};
		\node [style=none] (7) at (-7.25, 6.25) {};
		\node [style=none] (8) at (-10.75, 5.25) {};
		\node [style=none] (9) at (-10.5, 5.5) {};
		\node [style=none] (10) at (-7.5, 5.5) {};
		\node [style=none] (11) at (-7.25, 5.25) {};
		\node [style=none] (12) at (-10.75, 4.25) {};
		\node [style=none] (13) at (-10.5, 4) {};
		\node [style=none] (14) at (-7.5, 4) {};
		\node [style=none] (15) at (-7.25, 4.25) {};
		\node [style=none] (16) at (-10.75, 3.25) {};
		\node [style=none] (17) at (-10.5, 3.5) {};
		\node [style=none] (18) at (-7.5, 3.5) {};
		\node [style=none] (19) at (-7.25, 3.25) {};
		\node [style=none] (20) at (-10.75, 2.25) {};
		\node [style=none] (21) at (-10.5, 2) {};
		\node [style=none] (22) at (-7.5, 2) {};
		\node [style=none] (23) at (-7.25, 2.25) {};
		\node [style=none] (24) at (-10.75, 1.25) {};
		\node [style=none] (25) at (-10.5, 1.5) {};
		\node [style=none] (26) at (-7.5, 1.5) {};
		\node [style=none] (27) at (-7.25, 1.25) {};
		\node [style=none] (28) at (-10.75, 0.25) {};
		\node [style=none] (29) at (-10.5, 0) {};
		\node [style=none] (30) at (-7.5, 0) {};
		\node [style=none] (31) at (-7.25, 0.25) {};
		\node [style=none] (32) at (-10.75, -1.5) {};
		\node [style=none] (33) at (-10.5, -1.25) {};
		\node [style=none] (34) at (-7.5, -1.25) {};
		\node [style=none] (35) at (-7.25, -1.5) {};
		\node [style=none] (36) at (-10.75, -2.5) {};
		\node [style=none] (37) at (-10.5, -2.75) {};
		\node [style=none] (38) at (-7.5, -2.75) {};
		\node [style=none] (39) at (-7.25, -2.5) {};
		\node [style=none] (40) at (-10.75, -3.5) {};
		\node [style=none] (41) at (-10.5, -3.25) {};
		\node [style=none] (42) at (-7.5, -3.25) {};
		\node [style=none] (43) at (-7.25, -3.5) {};
		\node [style=none] (44) at (-10.75, -4.5) {};
		\node [style=none] (45) at (-10.5, -4.75) {};
		\node [style=none] (46) at (-7.5, -4.75) {};
		\node [style=none] (47) at (-7.25, -4.5) {};
		\node [style=none] (48) at (-10.75, -5.5) {};
		\node [style=none] (49) at (-10.5, -5.25) {};
		\node [style=none] (50) at (-7.5, -5.25) {};
		\node [style=none] (51) at (-7.25, -5.5) {};
		\node [style=none] (52) at (-10.75, -6.5) {};
		\node [style=none] (53) at (-10.5, -6.75) {};
		\node [style=none] (54) at (-7.5, -6.75) {};
		\node [style=none] (55) at (-7.25, -6.5) {};
		\node [style=none] (56) at (-11.25, 7.5) {};
		\node [style=none] (57) at (-11.75, 7) {};
		\node [style=none] (58) at (-11.25, -6.75) {};
		\node [style=none] (59) at (-11.75, -6.25) {};
		\node [style=none] (61) at (-12.25, -0.25) {};
		\node [style=none] (62) at (-11.75, 0.5) {};
		\node [style=none] (63) at (-11.75, -1) {};
		\node [style=none] (64) at (-10, -7.5) {$N_\text{total}$ registers};
		\node [style=none] (65) at (-9, -0.5) {$\vdots$};
		\node [style=none] (66) at (-10.75, 10) {};
		\node [style=none] (67) at (-10, 10.25) {};
		\node [style=none] (68) at (-8, 10.25) {};
		\node [style=none] (69) at (-7.25, 10) {};
		\node [style=none] (70) at (-7.25, 8.5) {};
		\node [style=none] (71) at (-8, 8.25) {};
		\node [style=none] (72) at (-10, 8.25) {};
		\node [style=none] (73) at (-10.75, 8.5) {};
		\node [style=none] (74) at (-9, 9.25) {\bf\large Bob};
		\node [style=none] (75) at (-1.75, 10) {};
		\node [style=none] (76) at (-1, 10.25) {};
		\node [style=none] (77) at (1, 10.25) {};
		\node [style=none] (78) at (1.75, 10) {};
		\node [style=none] (79) at (1.75, 8.5) {};
		\node [style=none] (80) at (1, 8.25) {};
		\node [style=none] (81) at (-1, 8.25) {};
		\node [style=none] (82) at (-1.75, 8.5) {};
		\node [style=none] (83) at (0, 9.25) {\bf\large Alice};
		\node [style=none] (84) at (-1, 6.75) {};
		\node [style=none] (85) at (1, 6.75) {};
		\node [style=none] (86) at (-1, 4.75) {};
		\node [style=none] (87) at (1, 4.75) {};
		\node [style=none] (88) at (0, 5) {};
		\node [style=none] (89) at (1, 6.25) {};
		\node [style=none] (90) at (-1, 5) {};
		\node [style=none] (91) at (1, 5) {};
		\node [style=none] (92) at (-1.5, 6.25) {};
		\node [style=none] (93) at (1.5, 6.25) {};
		\node [style=none] (94) at (1.5, 5.25) {};
		\node [style=none] (95) at (-1.5, 5.25) {};
		\node [style=none] (96) at (-0.75, -4.5) {};
		\node [style=none] (97) at (0.75, -4.5) {};
		\node [style=none] (98) at (-0.5, -6.5) {};
		\node [style=none] (99) at (0.5, -6.5) {};
		\node [style=none] (100) at (-0.75, -4.25) {};
		\node [style=none] (101) at (0.75, -4.25) {};
		\node [style=none] (102) at (0.5, -4.25) {};
		\node [style=none] (104) at (-0.25, -6.25) {};
		\node [style=none] (105) at (0, -6.25) {};
		\node [style=none] (106) at (0.25, -6.25) {};
		\node [style=none] (107) at (0, -4.75) {};
		\node [style=none] (108) at (-0.5, -4.75) {};
		\node [style=none] (109) at (0.5, -4.75) {};
		\node [style=none] (110) at (-0.5, -4.25) {};
		\node [style=none] (111) at (-0.25, -4) {};
		\node [style=none] (112) at (0.25, -4) {};
		\node [style=none] (113) at (-0.75, -6.25) {};
		\node [style=none] (114) at (0.75, -6.25) {};
		\node [style=none] (115) at (-1, -4.75) {};
		\node [style=none] (116) at (1, -4.75) {};
		\node [style=none] (117) at (-6.75, 6.75) {};
		\node [style=none] (118) at (-6.75, 4.75) {};
		\node [style=none] (119) at (-6.75, 2.75) {};
		\node [style=none] (120) at (-6.75, 0.75) {};
		\node [style=none] (121) at (-6.75, -2) {};
		\node [style=none] (122) at (-6.75, -4) {};
		\node [style=none] (123) at (-6.75, -6) {};
		\node [style=none] (124) at (-2.25, 6) {};
		\node [style=none] (125) at (-2.25, 5.5) {};
		\node [style=none] (126) at (-2.25, 5) {};
		\node [style=none] (127) at (-2.25, 6.5) {};
		\node [style=none] (128) at (-2.25, -5.25) {};
		\node [style=none] (129) at (-2.25, -5.75) {};
		\node [style=none] (131) at (-1.75, 0.5) {};
		\node [style=none] (132) at (-1.5, 0.75) {};
		\node [style=none] (133) at (1.5, 0.75) {};
		\node [style=none] (134) at (1.75, 0.5) {};
		\node [style=none] (135) at (-1.75, -0.5) {};
		\node [style=none] (136) at (-1.5, -0.75) {};
		\node [style=none] (137) at (1.5, -0.75) {};
		\node [style=none] (138) at (1.75, -0.5) {};
		\node [style=none] (139) at (-2.25, 0) {};
		\node [style=none] (140) at (0, 4.25) {Measure};
		\node [style=none] (141) at (0, -3.5) {Discard};
		\node [style=none] (142) at (-0.25, -1.25) {Keep};
		\node [style=none] (143) at (0, 0) {$\simeq \hat \rho_\text{ideal}$};
		\node [style=none] (144) at (-13.25, -0.25) {\large$\hat \rho_\text{total}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (3.center)
			 to (7.center)
			 to [bend left=45] (6.center)
			 to (5.center)
			 to [in=630, out=-180] (4.center)
			 to (0.center)
			 to [bend left=45, looseness=1.25] (1.center)
			 to (2.center)
			 to [bend left=45] cycle;
		\draw [style=Fill grey] (11.center)
			 to (15.center)
			 to [bend left=45] (14.center)
			 to (13.center)
			 to [in=630, out=-180] (12.center)
			 to (8.center)
			 to [bend left=45, looseness=1.25] (9.center)
			 to (10.center)
			 to [bend left=45] cycle;
		\draw [style=Fill grey] (19.center)
			 to (23.center)
			 to [bend left=45] (22.center)
			 to (21.center)
			 to [in=630, out=-180] (20.center)
			 to (16.center)
			 to [bend left=45, looseness=1.25] (17.center)
			 to (18.center)
			 to [bend left=45] cycle;
		\draw [style=Fill grey] (27.center)
			 to (31.center)
			 to [bend left=45] (30.center)
			 to (29.center)
			 to [in=630, out=-180] (28.center)
			 to (24.center)
			 to [bend left=45, looseness=1.25] (25.center)
			 to [in=180, out=0] (26.center)
			 to [bend left=45] cycle;
		\draw [style=Fill grey] (35.center)
			 to (39.center)
			 to [bend left=45] (38.center)
			 to (37.center)
			 to [in=630, out=-180] (36.center)
			 to (32.center)
			 to [bend left=45, looseness=1.25] (33.center)
			 to (34.center)
			 to [bend left=45] cycle;
		\draw [style=Fill grey] (43.center)
			 to (47.center)
			 to [bend left=45] (46.center)
			 to (45.center)
			 to [in=630, out=-180] (44.center)
			 to (40.center)
			 to [bend left=45, looseness=1.25] (41.center)
			 to (42.center)
			 to [bend left=45] cycle;
		\draw [style=Fill grey] (51.center)
			 to (55.center)
			 to [bend left=45] (54.center)
			 to (53.center)
			 to [in=630, out=-180] (52.center)
			 to (48.center)
			 to [bend left=45, looseness=1.25] (49.center)
			 to (50.center)
			 to [bend left=45] cycle;
		\draw [style=Thick] (58.center)
			 to [in=-90, out=150] (59.center)
			 to [in=-75, out=90, looseness=0.25] (63.center)
			 to [bend right, looseness=0.75] (61.center)
			 to [bend right, looseness=0.75] (62.center)
			 to [in=-90, out=75, looseness=0.25] (57.center)
			 to [in=-150, out=90] (56.center);
		\draw (67.center)
			 to [in=180, out=0] (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to (72.center)
			 to (73.center)
			 to (66.center)
			 to cycle;
		\draw (76.center)
			 to [in=180, out=0] (77.center)
			 to (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to (82.center)
			 to (75.center)
			 to cycle;
		\draw [style=Thick arrow] (88.center) to (89.center);
		\draw [style=Thick, bend left=90, looseness=1.75] (90.center) to (91.center);
		\draw [style=Thick] (84.center)
			 to (85.center)
			 to [bend left=45, looseness=1.25] (93.center)
			 to (94.center)
			 to [bend left=45] (87.center)
			 to (86.center)
			 to [bend right=315] (95.center)
			 to (92.center)
			 to [bend left=45, looseness=1.50] cycle;
		\draw [style=Thick] (96.center) to (97.center);
		\draw [style=Thick] (99.center) to (98.center);
		\draw [style=Thick] (108.center) to (104.center);
		\draw [style=Thick] (106.center) to (109.center);
		\draw [style=Thick] (107.center) to (105.center);
		\draw [style=Thick] (100.center) to (101.center);
		\draw [style=Thick, in=60, out=180] (111.center) to (110.center);
		\draw [style=Thick, in=120, out=0, looseness=0.75] (112.center) to (102.center);
		\draw [style=Thick] (111.center) to (112.center);
		\draw [style=Thick, in=105, out=180, looseness=0.75] (96.center) to (115.center);
		\draw [style=Thick, in=60, out=0, looseness=0.75] (97.center) to (116.center);
		\draw [style=Thick] (115.center) to (113.center);
		\draw [style=Thick, bend right=45, looseness=0.75] (113.center) to (98.center);
		\draw [style=Thick, bend left=45] (114.center) to (99.center);
		\draw (114.center) to (116.center);
		\draw [style=Fill grey] (135.center)
			 to (131.center)
			 to [bend left=45, looseness=1.25] (132.center)
			 to [in=180, out=0] (133.center)
			 to [bend left=45] (134.center)
			 to [in=90, out=-90] (138.center)
			 to [bend left=45] (137.center)
			 to (136.center)
			 to [in=630, out=-180] cycle;
		\draw [style=Thick arrow] (122.center) to (139.center);
		\draw [style=Thick dashed arrow] (117.center) to (127.center);
		\draw [style=Thick dashed arrow] (123.center) to (126.center);
		\draw [style=Thick dashed arrow] (121.center) to (129.center);
		\draw [style=Thick dashed arrow] (119.center) to (128.center);
		\draw [style=Thick dashed arrow] (120.center) to (125.center);
		\draw [style=Thick dashed arrow] (118.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> protocol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small node] (0) at (-3.5, 2.75) {};
		\node [style=small node] (1) at (-2, 2.75) {};
		\node [style=small node] (2) at (-2.75, 1.5) {};
		\node [style=small node] (3) at (-3, 2) {};
		\node [style=small node] (4) at (-4, 1.5) {};
		\node [style=small node] (5) at (-4, 2.25) {};
		\node [style=small node] (6) at (-1, 2.75) {};
		\node [style=small node] (7) at (0.5, 2.75) {};
		\node [style=small node] (8) at (-0.25, 1.5) {};
		\node [style=small node] (9) at (-0.5, 2) {};
		\node [style=small node] (10) at (-1.5, 1.5) {};
		\node [style=small node] (11) at (-1.5, 2.25) {};
		\node [style=small node] (12) at (2.5, 2.75) {};
		\node [style=small node] (13) at (4, 2.75) {};
		\node [style=small node] (14) at (3.25, 1.5) {};
		\node [style=small node] (15) at (3, 2) {};
		\node [style=small node] (16) at (2, 1.5) {};
		\node [style=small node] (17) at (2, 2.25) {};
		\node [style=none] (36) at (-4.5, 3.5) {};
		\node [style=none] (37) at (4.5, 3.5) {};
		\node [style=none] (38) at (4.5, 1) {};
		\node [style=none] (39) at (-4.5, 1) {};
		\node [style=none] (40) at (1, 2) {...};
		\node [style=small node] (41) at (6.5, 2.75) {};
		\node [style=small node] (42) at (8, 2.75) {};
		\node [style=small node] (43) at (7.25, 1.5) {};
		\node [style=small node] (44) at (7, 2) {};
		\node [style=small node] (45) at (6, 1.5) {};
		\node [style=small node] (46) at (6, 2.25) {};
		\node [style=small node] (47) at (9, 2.75) {};
		\node [style=small node] (48) at (10.5, 2.75) {};
		\node [style=small node] (49) at (9.75, 1.5) {};
		\node [style=small node] (50) at (9.5, 2) {};
		\node [style=small node] (51) at (8.5, 1.5) {};
		\node [style=small node] (52) at (8.5, 2.25) {};
		\node [style=small node] (53) at (12.5, 2.75) {};
		\node [style=small node] (54) at (14, 2.75) {};
		\node [style=small node] (55) at (13.25, 1.5) {};
		\node [style=small node] (56) at (13, 2) {};
		\node [style=small node] (57) at (12, 1.5) {};
		\node [style=small node] (58) at (12, 2.25) {};
		\node [style=none] (59) at (5.5, 3.5) {};
		\node [style=none] (60) at (14.5, 3.5) {};
		\node [style=none] (61) at (14.5, 1) {};
		\node [style=none] (62) at (5.5, 1) {};
		\node [style=none] (63) at (11, 2) {...};
		\node [style=Big] (64) at (16.5, 2.25) {...};
		\node [style=small node] (65) at (19.5, 2.75) {};
		\node [style=small node] (66) at (21, 2.75) {};
		\node [style=small node] (67) at (20.25, 1.5) {};
		\node [style=small node] (68) at (20, 2) {};
		\node [style=small node] (69) at (19, 1.5) {};
		\node [style=small node] (70) at (19, 2.25) {};
		\node [style=small node] (71) at (22, 2.75) {};
		\node [style=small node] (72) at (23.5, 2.75) {};
		\node [style=small node] (73) at (22.75, 1.5) {};
		\node [style=small node] (74) at (22.5, 2) {};
		\node [style=small node] (75) at (21.5, 1.5) {};
		\node [style=small node] (76) at (21.5, 2.25) {};
		\node [style=small node] (77) at (25.5, 2.75) {};
		\node [style=small node] (78) at (27, 2.75) {};
		\node [style=small node] (79) at (26.25, 1.5) {};
		\node [style=small node] (80) at (26, 2) {};
		\node [style=small node] (81) at (25, 1.5) {};
		\node [style=small node] (82) at (25, 2.25) {};
		\node [style=none] (83) at (18.5, 3.5) {};
		\node [style=none] (84) at (27.5, 3.5) {};
		\node [style=none] (85) at (27.5, 1) {};
		\node [style=none] (86) at (18.5, 1) {};
		\node [style=none] (87) at (24, 2) {...};
		\node [style=small node] (88) at (29.5, 2.75) {};
		\node [style=small node] (89) at (31, 2.75) {};
		\node [style=small node] (90) at (30.25, 1.5) {};
		\node [style=small node] (91) at (30, 2) {};
		\node [style=small node] (92) at (29, 1.5) {};
		\node [style=small node] (93) at (29, 2.25) {};
		\node [style=small node] (94) at (32, 2.75) {};
		\node [style=small node] (95) at (33.5, 2.75) {};
		\node [style=small node] (96) at (32.75, 1.5) {};
		\node [style=small node] (97) at (32.5, 2) {};
		\node [style=small node] (98) at (31.5, 1.5) {};
		\node [style=small node] (99) at (31.5, 2.25) {};
		\node [style=small node] (100) at (35.5, 2.75) {};
		\node [style=small node] (101) at (37, 2.75) {};
		\node [style=small node] (102) at (36.25, 1.5) {};
		\node [style=small node] (103) at (36, 2) {};
		\node [style=small node] (104) at (35, 1.5) {};
		\node [style=small node] (105) at (35, 2.25) {};
		\node [style=none] (106) at (28.5, 3.5) {};
		\node [style=none] (107) at (43.5, 3.5) {};
		\node [style=none] (108) at (43.5, 1) {};
		\node [style=none] (109) at (28.5, 1) {};
		\node [style=none] (110) at (34, 2) {...};
		\node [style=small node] (111) at (38.25, 2.75) {};
		\node [style=small node] (112) at (39.75, 2.75) {};
		\node [style=small node] (113) at (39, 1.5) {};
		\node [style=small node] (114) at (38.75, 2) {};
		\node [style=small node] (115) at (37.75, 1.5) {};
		\node [style=small node] (116) at (37.75, 2.25) {};
		\node [style=small node] (117) at (41.25, 2.75) {};
		\node [style=small node] (118) at (42.75, 2.75) {};
		\node [style=small node] (119) at (42, 1.5) {};
		\node [style=small node] (120) at (41.75, 2) {};
		\node [style=small node] (121) at (40.75, 1.5) {};
		\node [style=small node] (122) at (40.75, 2.25) {};
		\node [style=none] (123) at (38.25, 1.25) {};
		\node [style=none] (124) at (36.25, -0.25) {};
		\node [style=small node] (125) at (35.5, -0.75) {};
		\node [style=small node] (126) at (37, -0.75) {};
		\node [style=small node] (127) at (36.25, -2) {};
		\node [style=small node] (128) at (36, -1.5) {};
		\node [style=small node] (129) at (35, -2) {};
		\node [style=small node] (130) at (35, -1.25) {};
		\node [style=Big] (131) at (1.25, 4.75) {$\hat g_1$};
		\node [style=Big] (138) at (24.25, 4.75) {$\hat g_n$};
		\node [style=Big] (139) at (11.25, 4.75) {$\hat g_2$};
		\node [style=Big] (142) at (11.5, -1.75) {$N_\text{pass}$};
		\node [style=none] (144) at (0, 0.75) {};
		\node [style=none] (145) at (9.5, -1.75) {};
		\node [style=none] (146) at (10, 0.75) {};
		\node [style=none] (147) at (10.75, -0.5) {};
		\node [style=none] (148) at (23, 0.75) {};
		\node [style=none] (149) at (13.75, -1.75) {};
		\node [style=Big] (150) at (36, 4.75) {Remaining registers};
		\node [style=Big] (152) at (38.25, -1.75) {$\hat \rho_\text{tgt}$};
		\node [style=none] (153) at (-4, 6) {};
		\node [style=none] (154) at (-5, 5) {};
		\node [style=none] (155) at (-5, -1.75) {};
		\node [style=none] (156) at (-4, -2.75) {};
		\node [style=none] (157) at (43, -2.75) {};
		\node [style=none] (158) at (44, -1.75) {};
		\node [style=none] (159) at (44, 5) {};
		\node [style=none] (160) at (43, 6) {};
		\node [style=small node] (170) at (32.5, -0.75) {};
		\node [style=small node] (171) at (34, -0.75) {};
		\node [style=small node] (172) at (33.25, -2) {};
		\node [style=small node] (173) at (33, -1.5) {};
		\node [style=small node] (174) at (32, -2) {};
		\node [style=small node] (175) at (32, -1.25) {};
		\node [style=Big] (176) at (34.25, -1.5) {...};
		\node [style=none] (177) at (29.5, 1.25) {};
		\node [style=none] (178) at (33.25, -0.25) {};
		\node [style=none] (191) at (-1.5, 5.25) {};
		\node [style=none] (192) at (0, 5.25) {};
		\node [style=none] (193) at (-1.5, 4) {};
		\node [style=none] (194) at (0, 4) {};
		\node [style=none] (195) at (-0.75, 4.25) {};
		\node [style=none] (196) at (-0.25, 5) {};
		\node [style=none] (197) at (-1.25, 4.25) {};
		\node [style=none] (198) at (-0.25, 4.25) {};
		\node [style=none] (199) at (-1.75, 5) {};
		\node [style=none] (200) at (0.25, 5) {};
		\node [style=none] (201) at (0.25, 4.25) {};
		\node [style=none] (202) at (-1.75, 4.25) {};
		\node [style=none] (203) at (8.5, 5.25) {};
		\node [style=none] (204) at (10, 5.25) {};
		\node [style=none] (205) at (8.5, 4) {};
		\node [style=none] (206) at (10, 4) {};
		\node [style=none] (207) at (9.25, 4.25) {};
		\node [style=none] (208) at (9.75, 5) {};
		\node [style=none] (209) at (8.75, 4.25) {};
		\node [style=none] (210) at (9.75, 4.25) {};
		\node [style=none] (211) at (8.25, 5) {};
		\node [style=none] (212) at (10.25, 5) {};
		\node [style=none] (213) at (10.25, 4.25) {};
		\node [style=none] (214) at (8.25, 4.25) {};
		\node [style=none] (215) at (21.5, 5.25) {};
		\node [style=none] (216) at (23, 5.25) {};
		\node [style=none] (217) at (21.5, 4) {};
		\node [style=none] (218) at (23, 4) {};
		\node [style=none] (219) at (22.25, 4.25) {};
		\node [style=none] (220) at (22.75, 5) {};
		\node [style=none] (221) at (21.75, 4.25) {};
		\node [style=none] (222) at (22.75, 4.25) {};
		\node [style=none] (223) at (21.25, 5) {};
		\node [style=none] (224) at (23.25, 5) {};
		\node [style=none] (225) at (23.25, 4.25) {};
		\node [style=none] (226) at (21.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (0) to (3);
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (3) to (2);
		\draw (5) to (4);
		\draw (4) to (2);
		\draw (11) to (6);
		\draw (6) to (9);
		\draw (6) to (7);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (11) to (10);
		\draw (10) to (8);
		\draw (17) to (12);
		\draw (12) to (15);
		\draw (12) to (13);
		\draw (13) to (15);
		\draw (15) to (14);
		\draw (17) to (16);
		\draw (16) to (14);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (39.center);
		\draw (46) to (41);
		\draw (41) to (44);
		\draw (41) to (42);
		\draw (42) to (44);
		\draw (44) to (43);
		\draw (46) to (45);
		\draw (45) to (43);
		\draw (52) to (47);
		\draw (47) to (50);
		\draw (47) to (48);
		\draw (48) to (50);
		\draw (50) to (49);
		\draw (52) to (51);
		\draw (51) to (49);
		\draw (58) to (53);
		\draw (53) to (56);
		\draw (53) to (54);
		\draw (54) to (56);
		\draw (56) to (55);
		\draw (58) to (57);
		\draw (57) to (55);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (59.center) to (62.center);
		\draw (70) to (65);
		\draw (65) to (68);
		\draw (65) to (66);
		\draw (66) to (68);
		\draw (68) to (67);
		\draw (70) to (69);
		\draw (69) to (67);
		\draw (76) to (71);
		\draw (71) to (74);
		\draw (71) to (72);
		\draw (72) to (74);
		\draw (74) to (73);
		\draw (76) to (75);
		\draw (75) to (73);
		\draw (82) to (77);
		\draw (77) to (80);
		\draw (77) to (78);
		\draw (78) to (80);
		\draw (80) to (79);
		\draw (82) to (81);
		\draw (81) to (79);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (83.center) to (86.center);
		\draw (93) to (88);
		\draw (88) to (91);
		\draw (88) to (89);
		\draw (89) to (91);
		\draw (91) to (90);
		\draw (93) to (92);
		\draw (92) to (90);
		\draw (99) to (94);
		\draw (94) to (97);
		\draw (94) to (95);
		\draw (95) to (97);
		\draw (97) to (96);
		\draw (99) to (98);
		\draw (98) to (96);
		\draw (105) to (100);
		\draw (100) to (103);
		\draw (100) to (101);
		\draw (101) to (103);
		\draw (103) to (102);
		\draw (105) to (104);
		\draw (104) to (102);
		\draw [in=180, out=0] (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (106.center) to (109.center);
		\draw (116) to (111);
		\draw (111) to (114);
		\draw (111) to (112);
		\draw (112) to (114);
		\draw (114) to (113);
		\draw (116) to (115);
		\draw (115) to (113);
		\draw (122) to (117);
		\draw (117) to (120);
		\draw (117) to (118);
		\draw (118) to (120);
		\draw (120) to (119);
		\draw (122) to (121);
		\draw (121) to (119);
		\draw [style=Thick arrow] (123.center) to (124.center);
		\draw (130) to (125);
		\draw (125) to (128);
		\draw (125) to (126);
		\draw (126) to (128);
		\draw (128) to (127);
		\draw (130) to (129);
		\draw (129) to (127);
		\draw [style=Thick arrow] (144.center) to (145.center);
		\draw [style=Thick arrow] (146.center) to (147.center);
		\draw [style=Thick arrow, in=15, out=-165] (148.center) to (149.center);
		\draw (153.center)
			 to [bend right=45] (154.center)
			 to (155.center)
			 to [bend right=45] (156.center)
			 to (157.center)
			 to [bend right=45] (158.center)
			 to (159.center)
			 to [bend right=45] (160.center)
			 to cycle;
		\draw (175) to (170);
		\draw (170) to (173);
		\draw (170) to (171);
		\draw (171) to (173);
		\draw (173) to (172);
		\draw (175) to (174);
		\draw (174) to (172);
		\draw [style=Thick arrow] (177.center) to (178.center);
		\draw [style=Thick arrow] (195.center) to (196.center);
		\draw [style=Thick, bend left=90, looseness=1.75] (197.center) to (198.center);
		\draw [style=Thick] (191.center) to (192.center);
		\draw [style=Thick, bend left=45, looseness=1.25] (192.center) to (200.center);
		\draw [style=Thick] (200.center) to (201.center);
		\draw [style=Thick, bend left=45] (201.center) to (194.center);
		\draw [style=Thick] (194.center) to (193.center);
		\draw [style=Thick, bend right=315] (193.center) to (202.center);
		\draw [style=Thick] (202.center) to (199.center);
		\draw [style=Thick, bend left=45, looseness=1.50] (199.center) to (191.center);
		\draw [style=Thick arrow] (207.center) to (208.center);
		\draw [style=Thick, bend left=90, looseness=1.75] (209.center) to (210.center);
		\draw [style=Thick] (203.center) to (204.center);
		\draw [style=Thick, bend left=45, looseness=1.25] (204.center) to (212.center);
		\draw [style=Thick] (212.center) to (213.center);
		\draw [style=Thick, bend left=45] (213.center) to (206.center);
		\draw [style=Thick] (206.center) to (205.center);
		\draw [style=Thick, bend right=315] (205.center) to (214.center);
		\draw [style=Thick] (214.center) to (211.center);
		\draw [style=Thick, bend left=45, looseness=1.50] (211.center) to (203.center);
		\draw [style=Thick arrow] (219.center) to (220.center);
		\draw [style=Thick, bend left=90, looseness=1.75] (221.center) to (222.center);
		\draw [style=Thick] (215.center) to (216.center);
		\draw [style=Thick, bend left=45, looseness=1.25] (216.center) to (224.center);
		\draw [style=Thick] (224.center) to (225.center);
		\draw [style=Thick, bend left=45] (225.center) to (218.center);
		\draw [style=Thick] (218.center) to (217.center);
		\draw [style=Thick, bend right=315] (217.center) to (226.center);
		\draw [style=Thick] (226.center) to (223.center);
		\draw [style=Thick, bend left=45, looseness=1.50] (223.center) to (215.center);
	\end{pgfonlayer}
\end{tikzpicture}

